Ultrafast Optical Spectroscopy of Micelle-Suspended Single-Walled Carbon Nanotubes

We present results of wavelength-dependent ultrafast pump-probe experiments on micelle-suspended single-walled carbon nanotubes. The linear absorption and photoluminescence spectra of the samples show a number of chirality-dependent peaks, and consequently, the pump-probe results sensitively depend on the wavelength. In the wavelength range corresponding to the second van Hove singularities (VHSs), we observe sub-picosecond decays, as has been seen in previous pump-probe studies. We ascribe these ultrafast decays to intraband carrier relaxation. On the other hand, in the wavelength range corresponding to the first VHSs, we observe two distinct regimes in ultrafast carrier relaxation: fast (0.3-1.2 ps) and slow (5-20 ps). The slow component, which has not been observed previously, is resonantly enhanced whenever the pump photon energy resonates with an interband absorption peak, and we attribute it to radiative carrier recombination. Finally, the slow component is dependent on the pH of the solution, which suggests an important role played by H$^+$ ions surrounding the nanotubes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

